Enforcing Accountable Disclosure in Confidential AI

Advances in CPU and GPU confidential computing enable confidential AI, allowing LLMs to process user prompts without exposing them to service providers or infrastructure operators. However, AI agents often need to send prompt-derived information to external services, and providers may also require limited disclosure for safety monitoring and failure diagnosis. We propose CORDE, a system for confidential virtual machines (CVMs) designed to satisfy the principle of Confine or Declare: user-derived data is confined by default, but when necessary, it may leave the CVM only after being "declared." To "declare" data is to record its exact contents, recipient, and stated reason in a user-accessible, tamper-evident declaration log. To put this principle into practice, we present an integrated system design that combines per-user information-flow control in Rust with a TEE-based ledger and remote attestation. Our evaluation on an NVIDIA H100 GPU shows that declaration before disclosure adds little overhead in task latency, about 0.5% on the AppWorld agent benchmark. CORDE provides a basis for accountable disclosure of user data, supporting responsible and transparent data management in AI services.

==> figures/system-overview.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >={Latex[length=1.8mm]},
  container/.style={
    draw=black!60, fill=white, rounded corners=2pt,
    inner xsep=4pt, inner ysep=3pt, align=center
  },
  actor/.style={container, minimum width=17mm, minimum height=18mm},
  storage/.style={
    cylinder, shape border rotate=90, aspect=0.3,
    draw=black!60, fill=white, line width=0.8pt,
    inner xsep=4mm, inner ysep=0pt,
    minimum width=9mm, minimum height=8mm
  },
  storage lock/.style={
    font=\small, fill=white,
    inner sep=0.8pt, rounded corners=0.5pt
  },
  flow/.style={->, semithick},
  exchange/.style={<->, semithick},
  log path/.style={draw=LogOrange, text=LogOrange!85!black},
  history path/.style={draw=HistoryBlue, text=HistoryBlue!85!black},
  history node/.style={draw=HistoryBlue, fill=HistoryBlue!6},
  log read/.style={exchange, log path, dashed},
  edge label/.style={font=\scriptsize, align=center, inner sep=2pt},
  step label/.style={edge label, font=\scriptsize\bfseries},
  log label/.style={edge label, text=LogOrange!85!black},
  protected fill/.style={fill=Green!8},
  tee/.style={draw=Green!65!black, rounded corners=4pt},
  channel fill/.style={fill=Green!20},
  channel/.style={channel fill, rounded corners=3pt},
  channel label/.style={
    edge label, font=\scriptsize\itshape, text=Green!45!black,
    channel fill, rounded corners=1pt, anchor=south
  }
]
  \definecolor{LogOrange}{HTML}{D55E00}
  \definecolor{HistoryBlue}{HTML}{0072B2}

  % Draw TEE fills below the channels, then their outlines above them.
  \path[tee, protected fill, draw=none]
    (3.4,-0.75) rectangle (9.55,4.95);
  \path[tee, protected fill, draw=none]
    (11.1,2.6) rectangle (16.75,4.95);

  % Background bands group messages carried over attested TLS connections.
  \path[channel]
    (1.4,3.2) -- (3.22,3.2) -- (3.48,3.5) -- (4.4,3.5)
    -- (4.4,4.4) -- (3.48,4.4) -- (3.22,4.7) -- (1.4,4.7) -- cycle;
  \node[channel label] at (2.5,4.8) {\faLock\; Attested TLS};
  \path[channel]
    (1.4,0.9) -- (3.22,0.9) -- (3.48,1.2) -- (4.1,1.2)
    -- (4.1,2.9) -- (4.4,2.9)
    -- (4.4,3.48) -- (3.42,3.48) -- (3.42,2.35)
    -- (1.4,2.35) -- cycle;
  \node[channel label] at (2.5,2.45) {\faLock\; Attested TLS};
  \path[channel] (9.1,2.53) rectangle (11.45,4.6);
  \node[channel label] at (10.33,4.7) {\faLock\; Mutually\\attested TLS};

  % TEE outlines and service labels.
  \draw[tee]
    (3.4,-0.75) rectangle (9.55,4.95);
  \node at (6.475,4.65)
    {\textcolor{Green!45!black}{\faLock}\; Inference service (TEE)};
  \draw[tee]
    (11.1,2.6) rectangle (16.75,4.95);
  \node at (13.925,4.65)
    {\textcolor{Green!45!black}{\faLock}\; Ledger service (TEE)};

  \node[actor] (user) at (0.65,3.95) {User};
  \node[actor] (provider) at (0.65,1.65) {Provider};
  \node[actor, minimum width=30mm, minimum height=11mm]
    (external) at (12.65,1.65)
    {External services\\[-1pt]{\scriptsize e.g., web search}};
  \node[storage, history node] (history) at (12.65,0) {};
  \node[storage lock, text=HistoryBlue] at (history.north east) {\faLock};
  \node[font=\scriptsize, align=center, below=0.7mm, inner sep=0pt]
    at (history.south) {Conversation Storage};

  \node[container, minimum width=48mm, minimum height=16mm]
    (inference-proxy) at (6.75,3.6) {Attestation proxy};
  \node[container, line width=0.9pt, anchor=west,
    minimum width=30mm, minimum height=11mm]
    (application) at (inference-proxy.west |- 0,1.65)
    {\textbf{Agent runtime}\\[-1pt]{\scriptsize per-user flow control}};
  \node[container, anchor=west, minimum width=18mm, minimum height=10mm]
    (model) at (inference-proxy.west |- 0,0) {Inference\\server};
  \node[container, history node, anchor=east,
    minimum width=28mm, minimum height=10mm]
    (conversation) at (inference-proxy.east |- model.center)
    {Conversation store\\[-1pt]{\scriptsize queries / encryption}};

  \node[container, minimum width=20mm, minimum height=16mm]
    (ledger-proxy) at (12.4,3.6) {Attestation\\proxy};
  \node[container, minimum width=25mm, minimum height=13mm]
    (ledger) at (15.3,3.6)
    {Ledger engine\\[-1pt]
     {\scriptsize \textcolor{LogOrange!85!black}{log} /
       \textcolor{HistoryBlue!85!black}{key management}}};
  \node[storage, draw=LogOrange, fill=LogOrange!6, anchor=east]
    (ledger-storage) at (ledger.east |- 0,1.2) {};
  \node[storage lock, text=LogOrange] at (ledger-storage.north east) {\faLock};
  \node[font=\scriptsize, align=center, below=0.7mm, inner sep=0pt]
    at (ledger-storage.south) {Log\\Storage};

  % Client connections terminate at the inference proxy.
  \draw[flow] ([yshift=3.5mm]user.east)
    -- ([yshift=7mm]inference-proxy.west);
  \node[edge label, above] at (2.5,4.3) {prompt};
  \draw[flow] ([yshift=5mm]inference-proxy.west)
    -- ([yshift=1.5mm]user.east);
  \node[edge label, below] at (2.5,4.1) {private reply};
  \draw[log read] ([yshift=-3.5mm]user.east)
    -- (inference-proxy.west);
  \node[log label, below] at (2.5,3.6) {log reads};

  \draw[flow, rounded corners=3pt] ([yshift=3.5mm]provider.east)
    -- (3.55,2) -- (3.55,3.4)
    -- ([yshift=-2mm]inference-proxy.west);
  \node[edge label, above] at (2.5,2) {investigation};
  \draw[flow, rounded corners=3pt] ([yshift=-4mm]inference-proxy.west)
    -- (3.75,3.2) -- (3.75,1.8)
    -- ([yshift=1.5mm]provider.east);
  \node[step label, below] at (2.5,1.8) {\circledstep{3} disclosure};
  \draw[log read, rounded corners=3pt] ([yshift=-3.5mm]provider.east)
    -- (3.95,1.3) -- (3.95,3)
    -- ([yshift=-6mm]inference-proxy.west);
  \node[log label, below] at (2.5,1.3) {log reads};

  % Client and ledger traffic use separate local ports of the same proxy.
  \draw[exchange] (inference-proxy.south -| model.north)
    -- (application.north -| model.north);
  \draw[exchange, log path] ([xshift=21mm]application.north west)
    -- node[edge label, midway, right=0.7mm] {declare}
    ([xshift=21mm]inference-proxy.south west);
  \draw[exchange] (application.south -| model.north)
    -- (model.north);
  \draw[exchange, history path, rounded corners=3pt]
    ([yshift=-3.5mm]application.east)
    -- ([xshift=2mm,yshift=-3.5mm]application.east -| conversation.north)
    -- node[edge label, midway, right] {save /\\query}
    ([xshift=2mm]conversation.north);

  % The conversation store uses the same proxy directly for key retrieval.
  \draw[exchange, history path] ([xshift=-2.5mm]inference-proxy.south east)
    -- node[edge label, pos=0.18, left] {key\\retrieval}
    ([xshift=-2.5mm]conversation.north east);

  % Appends, reads, and key retrieval reach the same authenticated ledger.
  \draw[flow, log path] ([yshift=6mm]inference-proxy.east)
    -- node[step label, pos=0.525, above] {\circledstep{1} declare}
    ([yshift=6mm]ledger-proxy.west);
  \draw[flow, log path] ([yshift=2mm]ledger-proxy.west)
    -- node[step label, pos=0.475, above] {\circledstep{2} committed}
    ([yshift=2mm]inference-proxy.east);
  \draw[log read] ([yshift=-2mm]inference-proxy.east)
    -- node[edge label, pos=0.525, above] {log reads}
    ([yshift=-2mm]ledger-proxy.west);
  \draw[exchange, history path] ([yshift=-6mm]inference-proxy.east)
    -- node[edge label, pos=0.525, below] {key retrieval}
    ([yshift=-6mm]ledger-proxy.west);
  \draw[exchange, log path] ([yshift=2mm]ledger-proxy.east)
    -- ([yshift=2mm]ledger.west);
  \draw[exchange, history path] ([yshift=-2mm]ledger-proxy.east)
    -- ([yshift=-2mm]ledger.west);
  \draw[exchange, log path] (ledger.south -| ledger-storage.north)
    -- node[edge label, pos=0.65, left=0.7mm] {encrypted\\read / write}
    (ledger-storage.north);

  % Declared tool calls and encrypted storage writes are distinct paths.
  \draw[flow, preaction={draw=white, line width=2pt}]
    ([yshift=1.5mm]application.east)
    -- node[step label, pos=0.78, above] {\circledstep{3} disclosure}
    ([yshift=1.5mm]external.west);
  \draw[flow, preaction={draw=white, line width=2pt}]
    ([yshift=-1.5mm]external.west)
    -- node[edge label, pos=0.22, below] {response}
    ([yshift=-1.5mm]application.east);
  \draw[exchange, history path] (conversation.east)
    -- node[edge label, midway, above] {encrypted\\read / write}
    (history.west);
\end{tikzpicture}


==> figures/value-flow.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  value/.style={
    draw=Green!85!black, fill=Green!8, ellipse,
    minimum height=11mm, inner xsep=2pt, inner ysep=2pt, align=center
  },
  component/.style={
    draw=black!60, fill=white, rounded corners=2pt,
    minimum height=8mm, inner sep=4pt, align=center
  },
  sink/.style={
    component, minimum width=22mm, minimum height=6mm,
    inner xsep=3pt, inner ysep=2pt, font=\scriptsize
  },
  flow/.style={-{Latex[length=1.8mm]}, semithick},
  edge label/.style={font=\scriptsize, align=center, inner sep=2pt}
]
  \draw[draw=black!60, rounded corners=4pt]
    (-4.3,-3.8) -- (1.15,-3.8) -- (1.15,-2.65)
    -- (3.8,-2.65) -- (3.8,2.2) -- (-4.3,2.2) -- cycle;
  \node[anchor=south east] at (3.6,-2.5) {CORDE};

  % The shaded region is a lexical scope, not a separate process or TEE.
  \draw[draw=Purple!60, fill=Purple!3, dashed, rounded corners=3pt]
    (0.3,-0.9) rectangle (3.6,2);
  \node[text=Purple!80!black, align=center, anchor=north, inner sep=1pt]
    at (2.2,1.9)
    {\texttt{confine!} block\\[-1pt]{\scriptsize(bound to user $u$)}};

  \node[value, minimum width=26mm] (user) at (-2.55,0)
    {\texttt{UserValue<T>}\\[-1pt]{\scriptsize user $u$}};
  \node[value, minimum width=20mm] (raw) at (1.9,0)
    {\texttt{T}\\[-1pt]{\scriptsize raw value}};
  \node[value, minimum width=34mm] (declared) at (-0.3,-1.85)
    {\texttt{DeclaredValue<T>}\\[-1pt]{\scriptsize user $u$, recipient $d$}};

  \node[sink] (confined-sink) at (-1.95,1.6)
    {\texttt{confined\_sink}};
  \node[sink] (external-sink) at (-0.3,-3.3)
    {\texttt{external\_sink}};
  \node[sink, minimum width=18mm]
    (recipient) at (3.65,-3.3) {recipient $d$};

  % The same confined sink supports wrapped and raw arguments.
  \path let
    \p1=(user.center), \p2=(user.east), \p3=(user.north),
    \n1={sqrt(1-(1mm/(\x2-\x1))^2)}
  in
    coordinate (user-invoke) at ({\x1-1mm},{\y1+(\y3-\y1)*\n1})
    coordinate (user-return) at ({\x1+1mm},{\y1+(\y3-\y1)*\n1});
  \draw[flow] (user-invoke)
    -- node[edge label, midway, left] {\texttt{invoke}}
    (user-invoke |- confined-sink.south);
  \draw[flow] (user-return |- confined-sink.south)
    -- node[edge label, midway, right] {return}
    (user-return);
  \draw[flow, rounded corners=3pt] (raw.135)
    -- (0.8,0.95) -- (0.8,1.7)
    -- node[edge label, midway, above] {call}
    ([yshift=1mm]confined-sink.east);
  \draw[flow, rounded corners=3pt] ([yshift=-1mm]confined-sink.east)
    -- node[edge label, pos=0.4, below, inner sep=1pt] {return} (0.6,1.5)
    -- (0.6,0.75) -- (raw.155);
  \draw[flow] (raw.70)
    .. controls +(0.2,0.35) and +(0.3,0.35) ..
    node[edge label, midway, above=2pt] {local computation}
    (raw.20);

  % Intersect each ellipse with the same two horizontal lines.
  \path let
    \p1=(user.center), \p2=(user.east), \p3=(user.north),
    \p4=(raw.center), \p5=(raw.west), \p6=(raw.north),
    \n1={sqrt(1-(1mm/(\y3-\y1))^2)},
    \n2={sqrt(1-(1mm/(\y6-\y4))^2)}
  in
    coordinate (user-upper) at ({\x1+(\x2-\x1)*\n1},1mm)
    coordinate (user-lower) at ({\x1+(\x2-\x1)*\n1},-1mm)
    coordinate (raw-upper) at ({\x4+(\x5-\x4)*\n2},1mm)
    coordinate (raw-lower) at ({\x4+(\x5-\x4)*\n2},-1mm);
  \draw[flow] (user-upper)
    -- node[edge label, pos=0.35, above, xshift=1mm] {\texttt{unwrap!}}
    (raw-upper);
  \draw[flow] (raw-lower)
    -- node[edge label, pos=0.65, below, xshift=1mm] {automatic\\wrap}
    (user-lower);

  \draw[flow] (user.south)
    to[out=-90, in=150]
    node[edge label, midway, left=1.5mm, xshift=1mm, yshift=-1mm] {\texttt{declare}}
    (declared.north west);
  \draw[flow] (raw.south)
    to[out=-90, in=30]
    node[edge label, midway, right=1.5mm, xshift=-1mm, yshift=-1mm] {\texttt{declare!}}
    (declared.north east);

  \draw[flow] (declared.south)
    -- node[edge label, midway, right] {\texttt{invoke}}
    (external-sink.north);

  % Only the external sink communicates across the CORDE boundary.
  \draw[flow] ([yshift=1mm]external-sink.east)
    -- node[edge label, pos=0.6, above, xshift=-0.5mm] {disclosure}
    ([yshift=1mm]recipient.west);
  \draw[flow] ([yshift=-1mm]recipient.west)
    -- node[edge label, pos=0.4, below, xshift=-0.5mm] {response}
    ([yshift=-1mm]external-sink.east);

  % The return edge carries a new response, not the declared request.
  \draw[flow, rounded corners=3pt] (external-sink.west)
    -- node[edge label, midway, above] {return}
       (user.south west |- external-sink.west)
    -- (user.south west);
\end{tikzpicture}

